Liouville theory beyond the cosmological horizon

The dS/CFT correspondence postulates the existence of a Euclidean CFT dual to a suitable gravity theory with Dirichlet boundary conditions asymptotic to de Sitter spacetime. A semi-classical model of such a correspondence consists of Einstein gravity with positive cosmological constant and without matter which is dual to Euclidean Liouville theory defined at the future conformal boundary. Here we show that Euclidean Liouville theory is also dual to Einstein gravity with Dirichlet boundary conditions on a fixed timelike slice in the static patch. Intriguingly, the spacetime interpretation of Euclidean Liouville time is the physical time of the static observer. As a prerequisite of this correspondence, we show that the asymptotic symmetry algebra which consists of two copies of the Virasoro algebra extends everywhere into the bulk.

==> deSitterEF.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deSitterEF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84615385)%
    \put(0,0){\includegraphics[width=\unitlength]{deSitterEF.pdf}}%
    \put(0.21001506,0.67497164){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.51322115\unitlength}\raggedright      \end{minipage}}}%
    \put(0.20124487,0.62523001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.49053409,0.81570995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48692308\unitlength}\raggedright $\mathcal{I}^+$ \end{minipage}}}%
    \put(0.49053443,0.09966592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48692308\unitlength}\raggedright $\mathcal{I}^-$ \end{minipage}}}%
    \put(0.11901923,0.32222506){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.03828095\unitlength}\raggedright North\end{minipage}}}}%
    \put(0.11901923,0.4628155){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.03828095\unitlength}\raggedright Pole\end{minipage}}}}%
    \put(0.83616274,0.32726939){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.03652206\unitlength}\raggedright South\end{minipage}}}}%
    \put(0.83363462,0.45862906){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.03828095\unitlength}\raggedright Pole\end{minipage}}}}%
    \put(0.55700877,0.47143863){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lt]{\begin{minipage}{0.19309454\unitlength}\raggedright $r=1$\end{minipage}}}}%
    \put(0.3588806,0.55841189){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lt]{\begin{minipage}{0.19309454\unitlength}\raggedright $r=1$\end{minipage}}}}%
    \put(0.44,0.72153846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33538462\unitlength}\raggedright $r=\infty$\end{minipage}}}%
    \put(0.44000034,0.15538025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33538462\unitlength}\raggedright $r=\infty$\end{minipage}}}%
    \put(1.08952809,0.67266395){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.51322115\unitlength}\raggedright      \end{minipage}}}%
    \put(1.08075791,0.62292234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.20873032,0.37865823){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $r=$\end{minipage}}}}%
    \put(0.20562445,0.47092585){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $0$\end{minipage}}}}%
    \put(0.7738866,0.3786588){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $r=$\end{minipage}}}}%
    \put(0.77078073,0.47092641){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $0$\end{minipage}}}}%
    \put(0.4652293,0.62244061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31221485\unitlength}\raggedright E-F\end{minipage}}}%
  \end{picture}%
\endgroup%


==> deSitterFG.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deSitterFG.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84615385)%
    \put(0,0){\includegraphics[width=\unitlength]{deSitterFG.pdf}}%
    \put(0.21001506,0.67497164){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.51322115\unitlength}\raggedright      \end{minipage}}}%
    \put(0.20124487,0.62523001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.49053409,0.81570995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48692308\unitlength}\raggedright $\mathcal{I}^+$ \end{minipage}}}%
    \put(0.49053443,0.09966592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48692308\unitlength}\raggedright $\mathcal{I}^-$ \end{minipage}}}%
    \put(0.11901923,0.32222506){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.03828095\unitlength}\raggedright North\end{minipage}}}}%
    \put(0.11901923,0.4628155){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.03828095\unitlength}\raggedright Pole\end{minipage}}}}%
    \put(0.83616274,0.32726899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.03652206\unitlength}\raggedright South\end{minipage}}}}%
    \put(0.83363462,0.45862865){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.03828095\unitlength}\raggedright Pole\end{minipage}}}}%
    \put(0.55700877,0.47143863){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lt]{\begin{minipage}{0.19309454\unitlength}\raggedright $r=1$\end{minipage}}}}%
    \put(0.3588806,0.55841189){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lt]{\begin{minipage}{0.19309454\unitlength}\raggedright $r=1$\end{minipage}}}}%
    \put(0.44,0.72153846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33538462\unitlength}\raggedright $r=\infty$\end{minipage}}}%
    \put(0.44000034,0.15538025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33538462\unitlength}\raggedright $r=\infty$\end{minipage}}}%
    \put(1.08952809,0.67266395){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.51322115\unitlength}\raggedright      \end{minipage}}}%
    \put(1.08075791,0.62292234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.20873032,0.37865823){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $r=$\end{minipage}}}}%
    \put(0.20562445,0.47092585){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $0$\end{minipage}}}}%
    \put(0.7738866,0.3786588){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $r=$\end{minipage}}}}%
    \put(0.77078073,0.47092641){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $0$\end{minipage}}}}%
    \put(0.45292161,0.62244061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31221485\unitlength}\raggedright F-G\end{minipage}}}%
  \end{picture}%
\endgroup%


==> slicesEF.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slicesEF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84615385)%
    \put(0,0){\includegraphics[width=\unitlength]{slicesEF.pdf}}%
    \put(0.21001506,0.67497164){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.51322115\unitlength}\raggedright      \end{minipage}}}%
    \put(0.20124487,0.62523001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.49053409,0.81570995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48692308\unitlength}\raggedright $\mathcal{I}^+$ \end{minipage}}}%
    \put(0.49053443,0.09966592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48692308\unitlength}\raggedright $\mathcal{I}^-$ \end{minipage}}}%
    \put(0.55700943,0.47143863){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lt]{\begin{minipage}{0.19309454\unitlength}\raggedright $r=1$\end{minipage}}}}%
    \put(0.3588806,0.55841189){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lt]{\begin{minipage}{0.19309454\unitlength}\raggedright $r=1$\end{minipage}}}}%
    \put(0.44,0.72153846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33538462\unitlength}\raggedright $r=\infty$\end{minipage}}}%
    \put(0.44000034,0.15538025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33538462\unitlength}\raggedright $r=\infty$\end{minipage}}}%
    \put(1.08952809,0.67266395){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.51322115\unitlength}\raggedright      \end{minipage}}}%
    \put(1.08075791,0.62292234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.15949955,0.37865823){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $r=$\end{minipage}}}}%
    \put(0.15639368,0.47092585){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $0$\end{minipage}}}}%
    \put(0.8292714,0.3786588){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $r=$\end{minipage}}}}%
    \put(0.82616553,0.47092641){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $0$\end{minipage}}}}%
    \put(0.59923072,0.40461536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42307688\unitlength}\raggedright $\Sigma_r$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> slicesFG.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slicesFG.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84615385)%
    \put(0,0){\includegraphics[width=\unitlength]{slicesFG.pdf}}%
    \put(0.21001506,0.67497164){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.51322115\unitlength}\raggedright      \end{minipage}}}%
    \put(0.20124487,0.62523001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.49438102,0.09966592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48692308\unitlength}\raggedright $\mathcal{I}^-$ \end{minipage}}}%
    \put(0.49438077,0.81571063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.36076923\unitlength}\raggedright $\mathcal{I}^+$\end{minipage}}}%
    \put(0.55700943,0.471438){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lt]{\begin{minipage}{0.19309454\unitlength}\raggedright $r=1$\end{minipage}}}}%
    \put(0.35888038,0.5584117){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lt]{\begin{minipage}{0.19309454\unitlength}\raggedright $r=1$\end{minipage}}}}%
    \put(0.44,0.72153846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33538462\unitlength}\raggedright $r=\infty$\end{minipage}}}%
    \put(0.44000034,0.15538025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33538462\unitlength}\raggedright $r=\infty$\end{minipage}}}%
    \put(1.08952809,0.67266395){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.51322115\unitlength}\raggedright      \end{minipage}}}%
    \put(1.08075791,0.62292234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.15949909,0.3786588){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $r=$\end{minipage}}}}%
    \put(0.15639322,0.47092641){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $0$\end{minipage}}}}%
    \put(0.8292714,0.3786588){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $r=$\end{minipage}}}}%
    \put(0.82616553,0.47092641){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.10846154\unitlength}\raggedright $0$\end{minipage}}}}%
    \put(0.47317663,0.64768717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45\unitlength}\raggedright $\Sigma_r^+$\end{minipage}}}%
    \put(0.47317726,0.26307254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45\unitlength}\raggedright $\Sigma_r^-$\end{minipage}}}%
  \end{picture}%
\endgroup%

